Learning Adversarial Low-rank Markov Decision Processes with Unknown Transition and Full-information Feedback

In this work, we study the low-rank MDPs with adversarially changed losses in the full-information feedback setting. In particular, the unknown transition probability kernel admits a low-rank matrix decomposition \citep{REPUCB22}, and the loss functions may change adversarially but are revealed to the learner at the end of each episode. We propose a policy optimization-based algorithm POLO, and we prove that it attains the $\widetilde{O}(K^{\frac{5}{6}}A^{\frac{1}{2}}d\ln(1+M)/(1-\gamma)^2)$ regret guarantee, where $d$ is rank of the transition kernel (and hence the dimension of the unknown representations), $A$ is the cardinality of the action space, $M$ is the cardinality of the model class, and $\gamma$ is the discounted factor. Notably, our algorithm is oracle-efficient and has a regret guarantee with no dependence on the size of potentially arbitrarily large state space. Furthermore, we also prove an $\Omega(\frac{\gamma^2}{1-\gamma} \sqrt{d A K})$ regret lower bound for this problem, showing that low-rank MDPs are statistically more difficult to learn than linear MDPs in the regret minimization setting. To the best of our knowledge, we present the first algorithm that interleaves representation learning, exploration, and exploitation to achieve the sublinear regret guarantee for RL with nonlinear function approximation and adversarial losses.

==> Contents/7_lower_bound_fig.tex <==
% Needs:
%\usepackage{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,automata}
%\usetikzlibrary{positioning}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick]
\tikzstyle{every state}=[fill=white,text=black]
% INITIAL STATE
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]        (A)     {$s_{1,1}$};
% TREE PART
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]        (S21)[below left=1.5cm and 4.5cm of A]    {$s_{2,1}$}; 
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]        (S2l)[below left=1.5cm and 0.5cm of A]    {$s_{2,i^\star}$};
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]        (S2dm4)[below right=1.5cm and 1.75cm of A]    {$s_{2,d-4}$};
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]        (So)[below right=1.5cm  and 4.5cm of A]    {$s^o$}; 
\path 
	(A) edge (S21)
	(A) edge (S2l)
        (A) edge (S2dm4)
        (A) edge (So);   
\path[-]
        (S21)  edge[loosely dotted]   (S2l)
	(S2l)  edge[loosely dotted]   (S2dm4);
% Goog and bad states
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]     (Sg)[below  left =2.5cm and 1cm of S2l]    {$s^g$}; 
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]     (Sb)[below  right =2.5cm and 1cm of S2l]    {$s^b$};
\path 
    (S21)  edge[dashed]   node[above left= 0.1cm and 0.3cm]{$\frac{1}{2}$} (Sg)
    (S21)  edge[dashed]   node[above left=0.1cm and 1.1cm]{$\frac{1}{2}$} (Sb)
    (S2l)  edge[dashed]   node[below]{} (Sg)
    (S2l)  edge[dashed]   node[below]{} (Sb)
    (S2l)  edge[blue, dashed, bend right]   node[above= 0.5cm]{$\textcolor{blue}{\frac{1}{2}+\varepsilon} $} (Sg)
    % (S2l)  edge[blue, dashed, bend right]   node[above right=0.5cm and 0.01cm]{$\textcolor{blue}{\frac{1}{2}+\epsilon'} $} (Sg)
    % (S2l)  edge[blue, bend right]   node[left= 0.1cm]{$\textcolor{blue}{\frac{1}{2}+\epsilon'} $} (Sg)
    (S2l)  edge[blue, dashed, bend left]   node[above=0.5cm]{$\textcolor{blue}{\frac{1}{2}-\varepsilon} $} (Sb)
    (S2dm4)  edge[dashed]   node[below]{} (Sg)
    (S2dm4)  edge[dashed]   node[below]{} (Sb)
    (Sg)  edge [loop below] node{$1$} (Sg)
    (Sb)  edge [loop below] node{$1$}  (Sb);
% rewards of good and bad states
\node[state, fill=white,draw=none]    (RG) [below left=0.01cm and 0.1cm of Sg] {$r(s^g, a)={1}$};
\node[state, fill=white,draw=none]    (RB) [below left=0.01cm and 0.1cm of Sb] {$r(s^b, a)=0$};
% \node[state, fill=white,draw=none]    (RG) [left= 0.1cm of Sg] {$r_h(s_g, a)={1}$};
% \node[state, fill=white,draw=none]    (RB) [left= 0.1cm of Sb] {$r_h(s_b, a)=0$};
% outlier states
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]     (So1)[below  left =2.5cm and 1.5cm of So]    {$s^o_{1}$}; 
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]     (Soj)[below =2.1cm of So]    {$s^o_{j}$}; 
\node[state,minimum width =35pt,minimum height =35pt,draw=blue!75,fill=blue!20]     (Soom1)[below  right =2.5cm and 1.5cm of So]    {$s_{S-d}^o$}; 
% \node[state, fill=white,draw=none]    (RSo) [below left=0.01cm and 0.1cm of So1] {$r(s_{o,1}, a)=\frac{1}{2}$};
% \node (rect) [draw,thick,minimum width=2cm,minimum height=2cm] (ROS)[below  left =0.5cm and 0.5cm of So] {$r(s_{o,1}, a)=\frac{1}{2}$};
% \node (rect) [draw,minimum width=0.1cm,minimum height=1cm] (ROS)[below  left =0.25cm and 0.05cm of So1] 
% {\begin{align*}
%     &r(s^o_{1}, a)\\&=\frac{1}{2}
% \end{align*}};
% \node (rect) [draw,minimum width=0.1cm,minimum height=1cm] (ROS)[below  left =0.25cm and 0.05cm of So1] {$r(s^o_{1}, a)=\frac{1}{2}$};
% \node (rect) [minimum width=0.1cm,minimum height=1cm] (ROS)[above  =0.2cm of So1] {$r(s^o_{1}, a)=\frac{1}{2}$};
\node (rect) [minimum width=0.1cm,minimum height=1cm] (ROS)[below  left =0.25cm and 2.1cm of Soj] {$r(s^o_{1}, a)=\frac{1}{2}$};
\path 
	(So) edge[dashed] (So1)
	(So) edge[dashed] (Soj)
        (So) edge[dashed] (Soom1);
\path[-]
	(So1) edge[loosely dotted] (Soj)
	(Soj) edge[loosely dotted] (Soom1);
\path
        (So1)  edge[dashed,loop below] node{$\frac{1}{S-d}$} (So1)
        % (So1)  edge[dashed, bend right=60, looseness=1.5] node{$\frac{1}{S-d}$} (Soj)
        (So1)  edge[dashed, bend right] node[below=0.0001cm]{$\frac{1}{S-d}$} (Soj)
        % (So1)  edge[dashed, bend right=52.5, looseness=1] node[below right=0.01cm and 0.4cm]{$\frac{1}{S-d}$} (Soom1)
        (So1)  edge[dashed, bend right=55, looseness=1] node[below = 0.0001cm]{$\frac{1}{S-d}$} (Soom1)
        % (So1)  edge[dashed, bend right=60, looseness=1] node[below left=0.1cm and 0.1cm]{$\frac{1}{O-1}$} (Soom1)
        (Soj)  edge [dashed,bend right] node{} (So1)
        (Soj)  edge [dashed,loop below] node{} (Soj)
        (Soj)  edge [dashed,bend left] node{} (Soom1)
        (Soom1)  edge [dashed,bend right=50, looseness=1] node{} (So1)
        (Soom1)  edge [dashed,bend left] node{} (Soj)
        (Soom1)  edge [dashed,loop below] node{} (Soom1);
% \path  
% 	(W)  edge node{action  $\neq a_{\mathrm{w}}$} (A)
% 	(W)  edge [loop above] node{action = $a_{\mathrm{w}}$} (W);
% GOOD AND BAD STATES
% \node[state, fill=white]    (GOOD) [below right = 6.25cm and 1cm of A] {$s_g$};
% \node[state, fill=white]    (BAD) [below left  = 6.25cm and 1cm of A] {$s_b$};
% \node[state, fill=white,draw=none]    (RG) [right=0.25cm of GOOD] {$r_h(s_g, a)={h \geq \overline{H}+d+1}$};
% \node[state, fill=white,draw=none]    (RB) [left=0.25cm of BAD] {$r_h(s_b, a)=0$};
% SUBOTIMAL ACTIONS
% \path
	% (N3)  edge[dashed]   node[above left=1.2cm and 2.75cm]{$\frac{1}{2}$} (GOOD)
	% (N3)  edge[dashed]   node[above left=0.1cm and 1.5cm]{$\frac{1}{2}$} (BAD)
	% (N4)  edge[dashed]   node[below]{} (GOOD)
	% (N4)  edge[dashed]   node[below]{} (BAD)
	% (N5)  edge[dashed]   node[below]{} (GOOD)
	% (N5)  edge[dashed]   node[below]{} (BAD)
	% (N6)  edge[dashed]   node[below]{} (GOOD)
	% (N6)  edge[dashed]   node[below]{} (BAD);
% OPTIMAL ACTION
% \path 
	% (N4)  edge[blue, bend left]   node[above left=0.6cm and 0.5cm]{$\textcolor{blue}{\frac{1}{2}+\epsilon'} $} (GOOD)
	% (N4)  edge[blue, bend right]   node[above left=0.9cm and 0.25cm]{$\textcolor{blue}{\frac{1}{2}-\epsilon'} $} (BAD)
	% (GOOD)  edge [loop below] node{1} (GOOD)  
	% (BAD)  edge [loop below] node{1}  (BAD);
\end{tikzpicture}


